LEARN: Learning End-to-End Aerial Resource-Constrained Multi-Robot Navigation

Nano-UAV teams offer great agility yet face severe navigation challenges due to constrained onboard sensing, communication, and computation. Existing approaches rely on high-resolution vision or compute-intensive planners, rendering them infeasible for these platforms. We introduce LEARN, a lightweight, two-stage safety-guided reinforcement learning (RL) framework for multi-UAV navigation in cluttered spaces. Our system combines low-resolution Time-of-Flight (ToF) sensors and a simple motion planner with a compact, attention-based RL policy. In simulation, LEARN outperforms two state-of-the-art planners by $10\%$ while using substantially fewer resources. We demonstrate LEARN's viability on six Crazyflie quadrotors, achieving fully onboard flight in diverse indoor and outdoor environments at speeds up to $2.0 m/s$ and traversing $0.2 m$ gaps.

==> Tables/digraph.tex <==
\begin{figure}[t!]
  \centering
  \scriptsize
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        node distance=0.4cm and 0.4cm
      ]

    % ROW 0 
    \node[control] (ORCA) {ORCA~\cite{van2011reciprocal}};
    
    % ROW 1
    \node[control, below=0.8cm of ORCA]   (DPDS)  {DPDS~\cite{soria2021distributed}};
    \node[control, below left=0.8cm and 1.3cm of ORCA]    (BVC)   {BVC~\cite{zhou2017fast}};
    \node[planning, below right=0.8cm and 0.8cm of ORCA]   (DMPC)  {DMPC~\cite{luis2020online}};
    
    % ROW 2g
    \coordinate (mid_r1) at ($(BVC)!0.5!(DMPC)$);
    \node[control, below left=0.8cm and 2.8cm of mid_r1]   (GLAS)  {GLAS~\cite{riviere2020glas}};
    
    % ROW 3
    \node[planning, below left=1.8cm and 0.1cm of mid_r1]   (LSC)  {LSC~\cite{park2022online}};
    \node[planning, left=0.4cm of LSC]   (AMSwarm)  {AMSwarm~\cite{adajania2023amswarm}};
    
    % ROW 4
    \node[planning, below right=1.8cm and 0.3cm of mid_r1]   (EDG-Team) {EDG-Team~\cite{hou2022enhanced}};
    \node[planning, right=1.0cm of EDG-Team]   (EGO-Swarm) {EGO-Swarm~\cite{zhou2021ego}};
    \node[planning, below right=4.3cm and 3.9cm of mid_r1]   (SOGM)  {SOGM~\cite{wu2024decentralized}};
    \node[planning, below right=0.6cm and 2.8cm of mid_r1]   (RSFC)  {RSFC~\cite{park2020efficient}};
    
    \node[control, below left=3.1cm and 2.8cm of mid_r1]       (SBC)       {SBC~\cite{wang2017safety}};
    
    % ROW 5
    \node[planning, below left=4.2cm and 0.2cm of mid_r1] (AMSwarmX)  {AMSwarmX~\cite{adajania2024amswarmx}};
    \node[planning,right=0.6cm of AMSwarmX]      (RMADER)   {RMADER~\cite{kondo2023robust}};
    \node[planning, below right=3.0cm and 3.2cm of mid_r1]        (MADER)    {MADER~\cite{tordesillas2021mader}};
    
    % ROW 6
    % \node[planning, below=5.6cm of mid_r1] (PUMA) {PUMA~\cite{kondo2024puma}};
    % \node[control, below left=5.6cm and 0.1cm of mid_r1] (SGBA) {SGBA~\cite{mcguire_2019}};
    \node[planning, below=5.6cm of mid_r1] (HDSM) {HDSM~\cite{toumieh2024hdsm}};
    \node[control, left=1.8cm of HDSM] (CAN-RL) {CAN~\cite{huang2024collision}};
    \node[planning, right=2.1cm of HDSM] (EGOSwarm2) {EGO‐Swarm2~\cite{zhou2022swarm}};
    
    % ROW 7
    \node[control, below=7.2cm of mid_r1]    (Ours)      {LEARN};
    
    %―――― Edges with inline citations ――――
    % CAN-RL
    \draw[arrow] (CAN-RL)   -- (SBC) node[near start, above] { \cite{huang2024collision}};
    \draw[arrow] (CAN-RL.west)   to[out=120,in=240] node[midway, below] { \cite{huang2024collision}} (GLAS.west);
    \draw[arrow] (SBC)      -- (CAN-RL);
    
    % SBC
    \draw[arrow] (SBC.west) to[out=120,in=220]  node[near start, above]  { \cite{huang2024collision}} (GLAS);

    % GLAS
    \draw[arrow] (GLAS.west) to[out=110,in=180]  node[midway, above] { \cite{riviere2020glas}} (ORCA.west);

    % HDSM
    \draw[arrow] (HDSM)      -- (AMSwarmX)   node[near start, above] { \cite{toumieh2024hdsm}};
    \draw[arrow] (HDSM)      -- (RMADER)     node[near start, above] { \cite{toumieh2024hdsm}};
    \draw[arrow] (HDSM)      -- (MADER)      node[near start, above] { \cite{toumieh2024hdsm}};
    \draw[arrow] (HDSM)      -- (EGOSwarm2)  node[midway, above] { \cite{toumieh2024hdsm}};

    % EGOSwarm2
    \draw[arrow] (EGOSwarm2.east) to[out=45,in=355] node[midway, below] { \cite{zhou2022swarm}} (EGO-Swarm.east);
    \draw[arrow] (EGOSwarm2) -- (HDSM);
    \draw[arrow] (EGOSwarm2.west) to[out=100,in=230] node[near start, above] { \cite{zhou2022swarm}} (MADER);

    % RMADER 
    \draw[arrow] (RMADER)    -- (MADER)      node[midway, above] { \cite{kondo2023robust}};
    \draw[arrow] (RMADER)    -- (EDG-Team)      node[near start, above] { \cite{kondo2023robust}};
    \draw[arrow] (RMADER)    -- (EGO-Swarm)      node[near start, above] { \cite{kondo2023robust}};

    % MADER 
    \draw[arrow] (MADER.east) to[out=20,in=350] node[very near start, above] { \cite{tordesillas2021mader}} (RSFC);

    % SOGM
    \draw[arrow] (SOGM) -- (MADER) node[near start, above] { \cite{wu2024decentralized}};
    \draw[arrow] (MADER) -- (SOGM);
    \draw[arrow] (SOGM) -- (EGOSwarm2) node[near end, above] { \cite{wu2024decentralized}};
    \draw[arrow] (EGOSwarm2) -- (SOGM);
    
    % AMSwarmX
    \draw[arrow] (AMSwarmX)    -- (AMSwarm)      node[midway, above] { \cite{adajania2024amswarmx}};
    \draw[arrow] (AMSwarmX)    -- (LSC)      node[midway, above] { \cite{adajania2024amswarmx}};
    
    % EDG-Team
    \draw[arrow] (EDG-Team) -- (MADER) node[near start, above] { \cite{hou2022enhanced}};
    \draw[arrow] (EDG-Team)    -- (EGO-Swarm)      node[near start, above] { \cite{hou2022enhanced}};

    % EGO-Swarm
    \draw[arrow] (EGO-Swarm) to[out=30,in=350]  node[near start, above] { \cite{zhou2021ego}} (ORCA);

    % RSFC
    \draw[arrow] (RSFC.east) to[out=60,in=358]  node[midway, above] { \cite{zhou2021ego}} (ORCA);

    % LSC
    \draw[arrow] (LSC.east) to[out=45,in=150]  node[midway, above] { \cite{park2022online}} (EGO-Swarm);
    \draw[arrow] (LSC) to[out=60,in=310]  node[near end, above] { \cite{park2022online}} (BVC);
    \draw[arrow] (LSC) -- (DMPC)   node[near start, above] { \cite{park2022online}};

    % AMSwarm
    \draw[arrow] (AMSwarm) -- (DPDS)   node[near start, above] { \cite{adajania2023amswarm}};
    \draw[arrow] (AMSwarm) -- (DMPC)   node[midway, above] { \cite{adajania2023amswarm}};

    % BVC
    \draw[arrow] (BVC) -- (ORCA)   node[midway, above] { \cite{zhou2017fast}};

    % ORCA
    \draw[arrow] (ORCA) -- (BVC);

    % DMPC
    \draw[arrow] (DMPC.west) to[out=125,in=15]  node[midway, above] { \cite{luis2020online}} (BVC);
    \draw[arrow] (DMPC) -- (ORCA)   node[near start, above] { \cite{zhou2021ego}};

    % DPDS
    \draw[arrow] (DPDS) -- (BVC)   node[near start, above] {\cite{soria2021distributed}};
    \draw[arrow] (DPDS) -- (DMPC)  node[near start, above, sloped] {\cite{soria2021distributed}};

    % Ours
    % \draw[arrow] (Ours)      -- (SGBA)node[midway, right] {†};
    % \draw[arrow] (Ours)      -- (PUMA);
    \draw[arrow] (Ours)      -- (HDSM);
    \draw[arrow] (Ours)      -- (EGOSwarm2);
    \draw[arrow] (Ours)      -- (CAN-RL);
    \end{tikzpicture}%
  }
  \caption{
  \textbf{Comparison of multi-robot navigation algorithms.} We begin by reviewing studies that consider realistic obstacle perception and construct a comparison graph grounded in the algorithms examined across these works.
  A directed edge indicates that the source algorithm outperformed the destination algorithm in certain experiments reported in the cited paper. 
  \colorbox{forestgreen!50}{\phantom{\rule{12pt}{4pt}}} denotes control-based methods, and 
  \colorbox{darkorange!50}{\phantom{\rule{12pt}{4pt}}} denotes planning-based methods. 
  We omit SGBA \cite{mcguire_2019} from the comparison since its objective is limited to collision avoidance and exploration, without addressing goal-reaching.
  }
  \label{fig:citation_graph}
  \vspace{-2em}
\end{figure}

